Abstract Interpretation of Fixpoint Iterators with Applications to Neural Networks

We present a new abstract interpretation framework for the precise over-approximation of numerical fixpoint iterators. Our key observation is that unlike in standard abstract interpretation (AI), typically used to over-approximate all reachable program states, in this setting, one only needs to abstract the concrete fixpoints, i.e., the final program states. Our framework targets numerical fixpoint iterators with convergence and uniqueness guarantees in the concrete and is based on two major technical contributions: (i) theoretical insights which allow us to compute sound and precise fixpoint abstractions without using joins, and (ii) a new abstract domain, CH-Zonotope, which admits efficient propagation and inclusion checks while retaining high precision. We implement our framework in a tool called CRAFT and evaluate it on a novel fixpoint-based neural network architecture (monDEQ) that is particularly challenging to verify. Our extensive evaluation demonstrates that CRAFT exceeds the state-of-the-art performance in terms of speed (two orders of magnitude), scalability (one order of magnitude), and precision (25% higher certified accuracies).

==> HCASGeometry.tex <==
\def\layersep{1.6cm}
\def\layerseP{1.12cm}

\begin{tikzpicture}[scale=0.7]

\coordinate (Own) at (0,0);
\coordinate (Int) at (5.5,2.5);

\node[aircraft top,fill=black,draw=white,minimum width=1cm,rotate=0,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};
\coordinate[label=right:$v_\text{own}$] (S0) at ($(Own)+(1.5,0)$);

\node at (Int) [above,xshift=1.1cm,font=\footnotesize] {Intruder};
\coordinate[] (IntN) at ($(Int)+(1.5,0)$);
\coordinate[label=below:$v_\text{int}$] (S1) at ($(Int)+(0,-1.5)$);



\draw [thick, ->] (Own) -- (S0);
\draw [dashed,->] (Int) -- (IntN);
\draw [thick, ->] (Int) -- (S1);

\def \xo{-0.5}
\path let \p1 = (Int) in coordinate (IntO) at (\x1,\xo);
\path let \p1 = (Own) in coordinate (OwnO) at (\x1,\xo);
\draw [dashed, |->|] (OwnO) -- (IntO);

\node[] () at ($(OwnO)!0.5!(IntO)+(0,-0.3)$) {$x$};

\def \yo{-1.0}
\path let \p1 = (Int) in coordinate (IntO) at (\yo,\y1);
\path let \p1 = (Own) in coordinate (OwnO) at (\yo,\y1);
\draw [dashed, |->|] (OwnO) -- (IntO);
\node[] () at ($(OwnO)!0.5!(IntO)+(0.3,0)$) {$y$};

\draw[dashed] (Own) -- (Int);

\pic [draw,stealth-,red,thick,dashed,angle radius=0.7cm,"$-\vartheta$"{anchor=west,text = black, below}, angle eccentricity=1] {angle = S1--Int--IntN};

\node[aircraft top,fill=black,draw=gray,minimum width=1cm,rotate=00,scale = 0.85]  at (Own) {};
\node[aircraft top,fill=red,draw=black,minimum width=1cm,rotate=-90, scale = 0.85] at (Int) {};

\end{tikzpicture}

==> HCAS_Results.tex <==
\begin{tikzpicture}[] 

\def\x{4.1}

\node (cert) at (\x,0) {\includegraphics[width=0.45\linewidth]{./figures/HCAS_cert_slice_nb-eps-converted-to.pdf}};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.25] at ($(cert)+(-0.84,-0.38)$) {};
\node[aircraft top,fill=red,draw=black, minimum width=2.0cm,rotate=-90,scale = 0.25] at ($(cert)+(1.5,+1.48)$) {};

\node[text=black, scale=0.85] at ($(cert)+(0.8,-0.9)$)  {\footnotesize COC};
\node[text=white, scale=0.85] at ($(cert)+(-0.25,-0.4)$)    {\footnotesize SL};
\node[text=white, scale=0.85] at ($(cert)+(-0.25,+0.2)$)    {\footnotesize SR};
\node[text=black, scale=0.85] at ($(cert)+(0.775,-0.42)$)  {\footnotesize WL};
\node[text=black, scale=0.85] at ($(cert)+(0.0,0.9)$)  {\footnotesize WR};



\node (tab) at (0,0) {\includegraphics[width=0.45\linewidth]{./figures/HCAS_tab_slice_gb-eps-converted-to.pdf}};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.25] at ($(tab)+(-0.84,-0.38)$) {};
\node[aircraft top,fill=red,draw=black, minimum width=2.0cm,rotate=-90,scale = 0.25] at ($(tab)+(1.5,+1.48)$) {};



\node (leg) at (0.5*\x,-2.1) {\includegraphics[width=0.32\textwidth]{./figures/HCAS_leg_slice-eps-converted-to.pdf}};
\node[text=black, scale=0.9] at ($(leg)+(-1.68,-0.3)$)  {\footnotesize COC};
\node[text=black, scale=0.9] at ($(leg)+(-0.8,-0.3)$)  {\footnotesize WL};
\node[text=black, scale=0.9] at ($(leg)+(0.,-0.3)$)    {\footnotesize SL};
\node[text=black, scale=0.9] at ($(leg)+(0.85,-0.3)$)  {\footnotesize WR};
\node[text=black, scale=0.9] at ($(leg)+(1.7,-0.3)$)    {\footnotesize SR};

\end{tikzpicture}


==> algorithm_tool.tex <==
\begin{algorithm}[H]
  \caption{\tool }
  \label{alg:verif}
  \DontPrintSemicolon
  \SetAlgoLined
  \SetInd{0.4em}{0.4em}
  \setstretch{1.1}
  \LinesNumbered
  \SetKwInput{KwData}{Input}
  \SetKwInput{KwResult}{Output}
  \SetKwIF{If}{ElseIf}{Else}{if}{}{else if}{else}{end if}%
  \Indmm
  \KwData{$\vx$, precondition $\pre$, postcondition $\post$, monDEQ $\vh$}
	\KwResult{whether $\pre(\vx) \models \post(\vh(\vx))$}
  \Indpp
	$\hat{\X} \gets \pre(\vx)$ \;
	$\hat{\S}_{0} \gets \{[\vz^*(\vx); \vz^*(\vx)]\}$ \tcp*{$\hat{\Z}_{0}, \hat{\U}_{0} \gets \{\vz^{*}\}, \{\vz^{*}\}$}  \label{alg:verif:init}
	$\con \gets \text{\textbf{false}}$\;
	\For{$n \gets 1, \dots, n_{max}$}{ \label{alg:verif:loop}
	\eIf{$\lnot \con$}{
		$\hat{\S}_{n} \gets \consolidate(\hat{\S}_n)$\tcp*{proper} \label{alg:verif:consolidate}
		$\hat{\S}_{n+1} \gets \gSss{}{1}(\hat{\X}, \hat{\S}_{n})$\tcp*{improper} \label{alg:verif:g1}
		$\con \gets \hat{\S}_{n+1} \sqsubseteq \hat{\S}_{n}$\; \label{alg:verif:check}
	}{
		$\hat{\S}_{n+1} \gets \gSss{}{2}(\hat{\X}, \hat{\S}_{n})$\tcp*{improper} \label{alg:verif:g2}
		$[\hat{\Z}_{n+1}; \hat{\U}_{n+1}] \gets \hat{\S}_{n+1}$\;
		$\hat{\Y} \gets \mV \hat{\Z}_{n+1} + \vv$\tcp*{improper}  \label{alg:verif:logits}
		\If{$\post(\hat{\Y})$}{  \label{alg:verif:post}
			\textbf{return true}\;\label{alg:verif:post_r}
		}
	}
    }
	\textbf{return false}\;
\end{algorithm}





==> figures/containment.tex <==
\def\dx{5.9}
\def\dy{1.9}
\def\yr{0.55}
\def\scale{0.55}
	\begin{subfigure}[t]{0.25\textwidth}
	  \centering
	\scalebox{\scale}{
		\begin{tikzpicture}
		  \tikzset{>=latex}
			\coordinate (box_in_head) at ({1.0200},{0.9200});
			\coordinate (box_in_p_0) at ({-0.8300},{-1.0800});
			\coordinate (box_in_p_1) at ({2.8700},{-1.0800});
			\coordinate (box_in_p_2) at ({2.8700},{2.9200});
			\coordinate (box_in_p_3) at ({-0.8300},{2.9200});
			

			\coordinate (zono_out_head) at ({1.0000},{1.0000});
			\coordinate (zono_out_p_0) at ({-0.1103},{-1.6393});
			\coordinate (zono_out_p_1) at ({3.4443},{1.3159});
			\coordinate (zono_out_p_2) at ({3.4443},{2.5159});
			\coordinate (zono_out_p_3) at ({2.5103},{3.6393});
			\coordinate (zono_out_p_4) at ({2.1103},{3.6393});
			\coordinate (zono_out_p_5) at ({-1.4443},{0.6841});
			\coordinate (zono_out_p_6) at ({-1.4443},{-0.5159});
			\coordinate (zono_out_p_7) at ({-0.5103},{-1.6393});

			\fill [fill=green!50, opacity=0.6, rounded corners=0mm] (zono_out_p_0) -- (zono_out_p_1) -- (zono_out_p_2) -- (zono_out_p_3) -- (zono_out_p_4) -- (zono_out_p_5) -- (zono_out_p_6) -- (zono_out_p_7)  -- cycle;




			\coordinate (zono_in_head) at ({1.0200},{0.9200});
			\coordinate (zono_in_p_0) at ({-0.1876},{-1.4918});
			\coordinate (zono_in_p_1) at ({3.2976},{1.4057});
			\coordinate (zono_in_p_2) at ({3.2976},{2.4057});
			\coordinate (zono_in_p_3) at ({2.5276},{3.3318});
			\coordinate (zono_in_p_4) at ({2.2276},{3.3318});
			\coordinate (zono_in_p_5) at ({-1.2576},{0.4343});
			\coordinate (zono_in_p_6) at ({-1.2576},{-0.5657});
			\coordinate (zono_in_p_7) at ({-0.4876},{-1.4918});


			\fill [fill=blue!50, opacity=0.7, rounded corners=0mm] (zono_in_p_0) -- (zono_in_p_1) -- (zono_in_p_2) -- (zono_in_p_3) -- (zono_in_p_4) -- (zono_in_p_5) -- (zono_in_p_6) -- (zono_in_p_7)  -- cycle;



			\coordinate (zono_in_proj_head) at ({1.0200},{0.9200});
			\coordinate (zono_in_proj_p_0) at ({1.2700},{-0.2800});
			\coordinate (zono_in_proj_p_1) at ({2.8700},{1.9200});
			\coordinate (zono_in_proj_p_2) at ({2.8700},{2.9200});
			\coordinate (zono_in_proj_p_3) at ({2.5700},{2.9200});
			\coordinate (zono_in_proj_p_4) at ({1.9700},{2.7200});
			\coordinate (zono_in_proj_p_5) at ({0.7700},{2.1200});
			\coordinate (zono_in_proj_p_6) at ({-0.8300},{-0.0800});
			\coordinate (zono_in_proj_p_7) at ({-0.8300},{-1.0800});
			\coordinate (zono_in_proj_p_8) at ({-0.5300},{-1.0800});
			\coordinate (zono_in_proj_p_9) at ({0.0700},{-0.8800});

			\fill [fill=my-full-red!70, opacity=0.65, rounded corners=0mm] (zono_in_proj_p_0) -- (zono_in_proj_p_1) -- (zono_in_proj_p_2) -- (zono_in_proj_p_3) -- (zono_in_proj_p_4) -- (zono_in_proj_p_5) -- (zono_in_proj_p_6) -- (zono_in_proj_p_7) -- (zono_in_proj_p_8) -- (zono_in_proj_p_9)  -- cycle;


			\node ()[ anchor=center] at (zono_in_head) {$+$};
			\node ()[ anchor=center] at (zono_out_head) {$+$};

			\node ()[minimum height=0cm, anchor=south east] at (zono_out_head) {$\mbf{a}$};
			\node ()[minimum height=0cm, anchor=north west] at (zono_in_head) {$\mbf{a}'$};
		\end{tikzpicture}
}
\caption{True inclusion} \label{fig:m_zono_cont:true}
\end{subfigure}
\hfil
\begin{subfigure}[t]{0.40\textwidth}
	  \centering
\scalebox{\scale}{
	\begin{tikzpicture}
		\tikzset{>=latex}



		\coordinate (zono_out_head) at ({1.0000},{1.0000});
		\coordinate (zono_out_p_0) at ({-0.1103},{-1.6393});
		\coordinate (zono_out_p_1) at ({3.4443},{1.3159});
		\coordinate (zono_out_p_2) at ({3.4443},{2.5159});
		\coordinate (zono_out_p_3) at ({2.5103},{3.6393});
		\coordinate (zono_out_p_4) at ({2.1103},{3.6393});
		\coordinate (zono_out_p_5) at ({-1.4443},{0.6841});
		\coordinate (zono_out_p_6) at ({-1.4443},{-0.5159});
		\coordinate (zono_out_p_7) at ({-0.5103},{-1.6393});

		\fill [draw=black!00, fill=green!60, opacity=0.5, rounded corners=0mm] (zono_out_p_0) -- (zono_out_p_1) -- (zono_out_p_2) -- (zono_out_p_3) -- (zono_out_p_4) -- (zono_out_p_5) -- (zono_out_p_6) -- (zono_out_p_7)  -- cycle;



		\coordinate (zono_out_zo_head) at ({1.0000},{1.0000});
		\coordinate (zono_out_zo_p_0) at ({-1.2443},{0.0841});
		\coordinate (zono_out_zo_p_1) at ({-0.3103},{-1.0393});
		\coordinate (zono_out_zo_p_2) at ({3.2443},{1.9159});
		\coordinate (zono_out_zo_p_3) at ({2.3103},{3.0393});

		\fill [fill=blue!0, opacity=1.0, rounded corners=0mm] (zono_out_zo_p_0) -- (zono_out_zo_p_1) -- (zono_out_zo_p_2) -- (zono_out_zo_p_3)  -- cycle;
		\fill [fill=green!50!black, opacity=0.4, rounded corners=0mm] (zono_out_zo_p_0) -- (zono_out_zo_p_1) -- (zono_out_zo_p_2) -- (zono_out_zo_p_3)  -- cycle;

		\coordinate (c1) at ($(zono_out_p_0)-(zono_out_p_0)!0.5!(zono_out_p_7)$);
		\coordinate (c2) at ($(zono_out_p_5)-(zono_out_p_5)!0.5!(zono_out_p_6)$);
		\coordinate (c3) at ($(zono_out_zo_p_3)!0.5!(zono_out_zo_p_2)$);
		\coordinate (c4) at ($(zono_out_zo_p_3)!0.5!(zono_out_zo_p_0)$);

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono_out_zo_p_0)+(c1)-(c2)$) -- ($(zono_out_zo_p_0)+(c1)+(c2)$) -- ($(zono_out_zo_p_0)-(c1)+(c2)$) -- ($(zono_out_zo_p_0)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono_out_zo_p_1)+(c1)-(c2)$) -- ($(zono_out_zo_p_1)+(c1)+(c2)$) -- ($(zono_out_zo_p_1)-(c1)+(c2)$) -- ($(zono_out_zo_p_1)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono_out_zo_p_2)+(c1)-(c2)$) -- ($(zono_out_zo_p_2)+(c1)+(c2)$) -- ($(zono_out_zo_p_2)-(c1)+(c2)$) -- ($(zono_out_zo_p_2)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono_out_zo_p_3)+(c1)-(c2)$) -- ($(zono_out_zo_p_3)+(c1)+(c2)$) -- ($(zono_out_zo_p_3)-(c1)+(c2)$) -- ($(zono_out_zo_p_3)-(c1)-(c2)$)  -- cycle;

		\draw[->, draw=black!80] (zono_out_zo_head) -- (c3);
		\draw[->, draw=black!80] (zono_out_zo_head) -- (c4);

		\node ()[minimum height=0cm, anchor=north west] at ($(zono_out_zo_head)!0.5!(c3)+(-0.3,0)$) {$\mA_1$};
		\node ()[minimum height=0cm, anchor=north east] at ($(zono_out_zo_head)!0.5!(c4)+(+0.2,0.15)$) {$\mA_2$};
			\node ()[minimum height=0cm, anchor=north west] at (zono_out_zo_head) {$\mbf{a}$};

		\draw[->, draw=black!80] (zono_out_zo_p_3) -- +(c1);
		\draw[->, draw=black!80] (zono_out_zo_p_3) -- +(c2);
		\node ()[minimum height=0cm, anchor=north west] at ($(zono_out_zo_p_3)+(+0.1,0.0)$) {$\vb_1$};
		\node ()[minimum height=0cm, anchor=south east] at ($(zono_out_zo_p_3)+(+0.1,0.0)$) {$\vb_2$};



		\node ()[ anchor=center] at (zono_out_zo_head) {$+$};


		
	  \end{tikzpicture}
 \hspace*{-1.2cm}
 \begin{tikzpicture}
		\coordinate (zono2_out_head) at ({1.0200},{0.9200});
		\coordinate (zono2_out_p_0) at ({-0.1876},{-1.4918});
		\coordinate (zono2_out_p_1) at ({3.2976},{1.4057});
		\coordinate (zono2_out_p_2) at ({3.2976},{2.4057});
		\coordinate (zono2_out_p_3) at ({2.5276},{3.3318});
		\coordinate (zono2_out_p_4) at ({2.2276},{3.3318});
		\coordinate (zono2_out_p_5) at ({-1.2576},{0.4343});
		\coordinate (zono2_out_p_6) at ({-1.2576},{-0.5657});
		\coordinate (zono2_out_p_7) at ({-0.4876},{-1.4918});

		\fill [fill=blue!50, opacity=0.5, rounded corners=0mm] (zono2_out_p_0) -- (zono2_out_p_1) -- (zono2_out_p_2) -- (zono2_out_p_3) -- (zono2_out_p_4) -- (zono2_out_p_5) -- (zono2_out_p_6) -- (zono2_out_p_7)  -- cycle;



		\coordinate (zono2_out_zo_head) at ({1.0200},{0.9200});
		\coordinate (zono2_out_zo_p_0) at ({-1.1076},{-0.0657});
		\coordinate (zono2_out_zo_p_1) at ({-0.3376},{-0.9918});
		\coordinate (zono2_out_zo_p_2) at ({3.1476},{1.9057});
		\coordinate (zono2_out_zo_p_3) at ({2.3776},{2.8318});

		\fill [fill=blue!0, opacity=1.0, rounded corners=0mm] (zono2_out_zo_p_0) -- (zono2_out_zo_p_1) -- (zono2_out_zo_p_2) -- (zono2_out_zo_p_3)  -- cycle;
		\fill [fill=blue!50!black, opacity=0.4, rounded corners=0mm] (zono2_out_zo_p_0) -- (zono2_out_zo_p_1) -- (zono2_out_zo_p_2) -- (zono2_out_zo_p_3)  -- cycle;

		\coordinate (c1) at ($(zono2_out_p_0)-(zono2_out_p_0)!0.5!(zono2_out_p_7)$);
		\coordinate (c2) at ($(zono2_out_p_5)-(zono2_out_p_5)!0.5!(zono2_out_p_6)$);
		\coordinate (c3) at ($(zono2_out_zo_p_3)!0.5!(zono2_out_zo_p_2)$);
		\coordinate (c4) at ($(zono2_out_zo_p_3)!0.5!(zono2_out_zo_p_0)$);

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono2_out_zo_p_0)+(c1)-(c2)$) -- ($(zono2_out_zo_p_0)+(c1)+(c2)$) -- ($(zono2_out_zo_p_0)-(c1)+(c2)$) -- ($(zono2_out_zo_p_0)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono2_out_zo_p_1)+(c1)-(c2)$) -- ($(zono2_out_zo_p_1)+(c1)+(c2)$) -- ($(zono2_out_zo_p_1)-(c1)+(c2)$) -- ($(zono2_out_zo_p_1)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono2_out_zo_p_2)+(c1)-(c2)$) -- ($(zono2_out_zo_p_2)+(c1)+(c2)$) -- ($(zono2_out_zo_p_2)-(c1)+(c2)$) -- ($(zono2_out_zo_p_2)-(c1)-(c2)$)  -- cycle;

		\fill [draw=black!80, style=dashed, fill=none, opacity=0.7, rounded corners=0mm] ($(zono2_out_zo_p_3)+(c1)-(c2)$) -- ($(zono2_out_zo_p_3)+(c1)+(c2)$) -- ($(zono2_out_zo_p_3)-(c1)+(c2)$) -- ($(zono2_out_zo_p_3)-(c1)-(c2)$)  -- cycle;

		\draw[-latex, draw=black!80] (zono2_out_zo_head) -- (c3);
		\draw[-latex, draw=black!80] (zono2_out_zo_head) -- (c4);

		\node ()[minimum height=0cm, anchor=north west] at ($(zono2_out_zo_head)!0.5!(c3)+(-0.3,0)$) {$\tilde{\mA}'_1$};
		\node ()[minimum height=0cm, anchor=north east] at ($(zono2_out_zo_head)!0.5!(c4)+(+0.2,0.15)$) {$\tilde{\mA}'_2$};
		\node ()[minimum height=0cm, anchor=north west] at ($(zono2_out_zo_head)+(0.0,0.15)$) {$\mbf{a'}$};

		\draw[-latex, draw=black!80] (zono2_out_zo_p_3) -- +(c1);
		\draw[-latex, draw=black!80] (zono2_out_zo_p_3) -- +(c2);
		\node ()[minimum height=0cm, anchor=north west] at ($(zono2_out_zo_p_3)+(+0.1,0.2)$) {$\vb'_1$};
		\node ()[minimum height=0cm, anchor=south east] at ($(zono2_out_zo_p_3)+(+0.1,-0.05)$) {$\vb'_2$};




		\node ()[ anchor=center] at (zono2_out_zo_head) {$+$};
		\end{tikzpicture}

}
\caption{Decomposition of \domain{}s into their Box and Zonotope components} \label{fig:m_zono_cont:decomposition}
\end{subfigure}
~
\hfil
\begin{subfigure}[t]{0.23\textwidth}
  \centering
\scalebox{\scale}{
	\begin{tikzpicture}
		\tikzset{>=latex}
			\coordinate (zono_out_zo_head) at ({0.0000},{0.0000});
			\coordinate (zono_out_zo_p_0) at ({-2.2443},{-0.9159});
			\coordinate (zono_out_zo_p_1) at ({-1.3103},{-2.0393});
			\coordinate (zono_out_zo_p_2) at ({2.2443},{0.9159});
			\coordinate (zono_out_zo_p_3) at ({1.3103},{2.0393});

			\fill [fill=green!60, opacity=0.5, rounded corners=0mm] (zono_out_zo_p_0) -- (zono_out_zo_p_1) -- (zono_out_zo_p_2) -- (zono_out_zo_p_3)  -- cycle;



			\coordinate (zono_in_zo_head) at ({0.0000},{0.0000});
			\coordinate (zono_in_zo_p_0) at ({-2.1276},{-0.9857});
			\coordinate (zono_in_zo_p_1) at ({-1.3576},{-1.9118});
			\coordinate (zono_in_zo_p_2) at ({2.1276},{0.9857});
			\coordinate (zono_in_zo_p_3) at ({1.3576},{1.9118});


			\fill [fill=blue!50, opacity=0.5, rounded corners=0mm] (zono_in_zo_p_0) -- (zono_in_zo_p_1) -- (zono_in_zo_p_2) -- (zono_in_zo_p_3)  -- cycle;

			\coordinate (c1) at ($(zono_in_zo_p_0)!0.5!(zono_in_zo_p_3)$);
			\coordinate (c2) at ($(zono_in_zo_p_2)!0.5!(zono_in_zo_p_3)$);
			\coordinate (c3) at ($(zono_out_zo_p_0)!0.5!(zono_out_zo_p_3)$);
			\coordinate (c4) at ($(zono_out_zo_p_2)!0.5!(zono_out_zo_p_3)$);

			\node ()[ anchor=center] at (zono_in_zo_head) {$+$};
			\node ()[ anchor=center] at (zono_out_zo_head) {$+$};
			\node ()[ anchor=center] at ({0, -2.5}) {};
			\node ()[anchor=center,  align=left, text width=1cm, above left=0.85cm and 0.6cm of zono_out_zo_head] {Zonotope\\component};
		\end{tikzpicture}
 \hspace*{-2.5cm}
		\begin{tikzpicture}
		\tikzset{>=latex}
			\coordinate (zono_out_bo_head) at ({1.0000},{1.0000});
			\coordinate (zono_out_bo_p_0) at ({0.8000},{0.4000});
			\coordinate (zono_out_bo_p_1) at ({1.2000},{0.4000});
			\coordinate (zono_out_bo_p_2) at ({1.2000},{1.6000});
			\coordinate (zono_out_bo_p_3) at ({0.8000},{1.6000});

			\fill [fill=green!60!black, opacity=0.4, rounded corners=0mm] (zono_out_bo_p_0) -- (zono_out_bo_p_1) -- (zono_out_bo_p_2) -- (zono_out_bo_p_3)  -- cycle;



			\coordinate (zono_in_bo_head) at ({1.0200},{0.9200});
			\coordinate (zono_in_bo_p_0) at ({0.8700},{0.4200});
			\coordinate (zono_in_bo_p_1) at ({1.1700},{0.4200});
			\coordinate (zono_in_bo_p_2) at ({1.1700},{1.4200});
			\coordinate (zono_in_bo_p_3) at ({0.8700},{1.4200});

			\fill [fill=blue!00, opacity=0.8, rounded corners=0mm] (zono_in_bo_p_0) -- (zono_in_bo_p_1) -- (zono_in_bo_p_2) -- (zono_in_bo_p_3)  -- cycle;
			\fill [fill=blue!60!black, opacity=0.4, rounded corners=0mm] (zono_in_bo_p_0) -- (zono_in_bo_p_1) -- (zono_in_bo_p_2) -- (zono_in_bo_p_3)  -- cycle;


			\node ()[anchor=center] at (zono_in_bo_head) {$+$};
			\node ()[anchor=center] at (zono_out_bo_head) {$+$};
			\node ()[anchor=center, text width=3cm, align=left, right=0.2cm of zono_out_bo_head] {Box \&\\ center\\component};
		\end{tikzpicture}
}
\caption{Inclusion check for both components} \label{fig:m_zono_cont:inclusion}
\end{subfigure}



==> figures/error_cons.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	\clip (-2,-2) rectangle (3.25, 3.05);
	\node () [rectangle,
	minimum width=9.2cm, minimum height=5cm, align=center, scale=0.9, rounded corners=2pt,
	anchor=center] at (1, 1) {
		 \begin{tikzpicture}
			
			\coordinate (zono_head) at ({1.0000},{1.0000});
			\coordinate (zono_p_0) at ({1.0000},{2.0000});
			\coordinate (zono_p_1) at ({-1.0000},{-0.4000});
			\coordinate (zono_p_2) at ({1.0000},{0.0000});
			\coordinate (zono_p_3) at ({3.0000},{2.4000});
			


			
			
			
			
			\coordinate (zono_3_head) at ({1.0000},{1.0000});
			\coordinate (zono_3_p_0) at ({-1.3624},{0.0359});
			\coordinate (zono_3_p_1) at ({-0.3792},{-1.1467});
			\coordinate (zono_3_p_2) at ({3.3624},{1.9641});
			\coordinate (zono_3_p_3) at ({2.3792},{3.1467});
			
			


			\fill [ fill=black!30, opacity=0.4, rounded corners=0mm] (zono_3_p_0) -- (zono_3_p_1) -- (zono_3_p_2) -- (zono_3_p_3)  -- cycle;
			\fill [ fill=my-full-green!50, opacity=0.6, rounded corners=0mm] (zono_p_0) -- (zono_p_1) -- (zono_p_2) -- (zono_p_3)  -- cycle;
			
		\coordinate (c_1) at ($(zono_p_0)+(zono_p_1)-(zono_3_p_0)$);
		\fill [ fill=my-full-blue!55, opacity=0.8, rounded corners=0mm] (zono_p_1) -- (zono_3_p_0) -- (zono_p_0) -- (c_1) -- cycle;
		\coordinate (c_2) at ($(zono_p_0)+(zono_p_3)-(zono_3_p_3)$);
		\fill [ fill=my-full-red!55, opacity=0.8, rounded corners=0mm] ($(zono_p_0)+(zono_p_1)-(zono_3_p_0)$) -- ($(zono_3_p_3)+(zono_p_1)-(zono_3_p_0)$) -- ($(zono_3_p_3)+(zono_p_1)-(zono_3_p_0)+(zono_p_3)-(zono_3_p_3)$) -- ($(c_2) +(zono_p_1)-(zono_3_p_0)$)-- cycle;


		
		\draw[->, draw=black!80, line width=0.8] (zono_3_p_0) -- (zono_3_p_3);
		\draw[->, draw=black!80, line width=0.8] (zono_3_p_3) -- (zono_3_p_2);

		\draw[->, draw=my-full-blue!80, line width=0.8] (zono_p_1) -- (zono_p_0);
		\draw[->, draw=my-full-blue!80, style=dashed, line width=0.8] (c_1) -- (zono_p_0);
		\draw[->, draw=my-full-blue!80, style=dashed, line width=0.8] (zono_p_1) -- (c_1);

		\draw[->, draw=my-full-red!80, line width=0.8] (c_1) -- (zono_3_p_2);
		\draw[->, draw=my-full-red!80, style=dashed, line width=0.8] (c_1) -- ($(c_2) +(zono_p_1)-(zono_3_p_0)$) ;
		\draw[->, draw=my-full-red!80, style=dashed, line width=0.8] ($(c_2) +(zono_p_1)-(zono_3_p_0)$) -- (zono_3_p_2);
		
		
		\node ()[minimum size=4pt, inner sep=0pt, anchor=center] at (zono_head) {$+$};

		\node[rotate=45, inner sep=0pt, anchor=center] at ($(zono_3_p_0)!0.5!(zono_3_p_3) + (-0.35,0.25)$)  {$\mA'_{\cdot,1}$};
		\node[rotate=-45, inner sep=0pt, anchor=center] at ($(zono_3_p_2)!0.5!(zono_3_p_3) + (0.35,-0.0)$)  {$\mA'_{\cdot,2}$};
		\node[text=my-full-blue!85!black,rotate=59.19301888, inner sep=0pt, anchor=center] at (-0.8, 0.2)  {$\mA_{\cdot,1}$};
		\node[text=my-full-red!90!black,rotate=18.94569599, inner sep=0pt, anchor=center] at (2.1, 1.4)  {$\mA_{\cdot,2}$};
		\node[text=my-full-green!95!black,rotate=0, inner sep=0pt, anchor=center] at (1.2, -.2)  {$\hat{\Z}$};
		\node[text=black!60,rotate=0, inner sep=0pt, anchor=center] at (0.3, -1.0)  {$\hat{\Z}'$};
		
			
		\end{tikzpicture}
			
	};

\end{tikzpicture}


==> figures/iteration.tex <==
\begin{tikzpicture}
\tikzset{>=latex}

	\def\dx{5.2}
	\def\dy{1.9}
	\def\yr{0.55}

	\node (input_state) [rectangle,
	minimum width=0cm, minimum height=5cm, align=center, scale=0.8, rounded corners=2pt,
	anchor=center] at (-\dx, 0) {
		\begin{tikzpicture}
			\coordinate (zono_out_head) at ({1.0000},{1.0000});
			\coordinate (zono_out_p_0) at ({-0.1103},{-1.6393});
			\coordinate (zono_out_p_1) at ({3.4443},{1.3159});
			\coordinate (zono_out_p_2) at ({3.4443},{2.5159});
			\coordinate (zono_out_p_3) at ({2.5103},{3.6393});
			\coordinate (zono_out_p_4) at ({2.1103},{3.6393});
			\coordinate (zono_out_p_5) at ({-1.4443},{0.6841});
			\coordinate (zono_out_p_6) at ({-1.4443},{-0.5159});
			\coordinate (zono_out_p_7) at ({-0.5103},{-1.6393});
			
			\fill [fill=my-full-green!45, opacity=1, rounded corners=0mm] (zono_out_p_0) -- (zono_out_p_1) -- (zono_out_p_2) -- (zono_out_p_3) -- (zono_out_p_4) -- (zono_out_p_5) -- (zono_out_p_6) -- (zono_out_p_7)  -- cycle;
			
			
			
			
			\coordinate (zono_in_proj_head) at ({1.0200},{0.9200});
			\coordinate (zono_in_proj_p_0) at ({1.2700},{-0.2800});
			\coordinate (zono_in_proj_p_1) at ({2.8700},{1.9200});
			\coordinate (zono_in_proj_p_2) at ({2.8700},{2.9200});
			\coordinate (zono_in_proj_p_3) at ({2.5700},{2.9200});
			\coordinate (zono_in_proj_p_4) at ({1.9700},{2.7200});
			\coordinate (zono_in_proj_p_5) at ({0.7700},{2.1200});
			\coordinate (zono_in_proj_p_6) at ({-0.8300},{-0.0800});
			\coordinate (zono_in_proj_p_7) at ({-0.8300},{-1.0800});
			\coordinate (zono_in_proj_p_8) at ({-0.5300},{-1.0800});
			\coordinate (zono_in_proj_p_9) at ({0.0700},{-0.8800});
		
			\fill [fill=my-full-blue!60, opacity=1, rounded corners=0mm] (zono_in_proj_p_0) -- (zono_in_proj_p_1) -- (zono_in_proj_p_2) -- (zono_in_proj_p_3) -- (zono_in_proj_p_4) -- (zono_in_proj_p_5) -- (zono_in_proj_p_6) -- (zono_in_proj_p_7) -- (zono_in_proj_p_8) -- (zono_in_proj_p_9)  -- cycle;


			
			\node ()[minimum height=0cm, anchor=south east, scale=1.2] at ($(zono_out_p_4)+(0.02,-0.15)$) {$\hat{\S}_n$};	
			\node ()[minimum height=0cm, anchor=north west, scale=1.2] at ($(zono_in_proj_p_1)+(-0.05,0.7)$) {$\hat{\S}_{n+1}$};	
		\end{tikzpicture}
			
	};


	\node (output_state) [fill=black!00, rectangle,
minimum width=0cm, minimum height=5cm, align=center, scale=0.8, rounded corners=2pt,
anchor=center] at (0, 0) {
	\begin{tikzpicture}
	
	\coordinate (zono_in_proj_head) at ({1.0200},{0.9200});
	\coordinate (zono_in_proj_p_0) at ({1.2700},{-0.2800});
	\coordinate (zono_in_proj_p_1) at ({2.8700},{1.9200});
	\coordinate (zono_in_proj_p_2) at ({2.8700},{2.9200});
	\coordinate (zono_in_proj_p_3) at ({2.5700},{2.9200});
	\coordinate (zono_in_proj_p_4) at ({1.9700},{2.7200});
	\coordinate (zono_in_proj_p_5) at ({0.7700},{2.1200});
	\coordinate (zono_in_proj_p_6) at ({-0.8300},{-0.0800});
	\coordinate (zono_in_proj_p_7) at ({-0.8300},{-1.0800});
	\coordinate (zono_in_proj_p_8) at ({-0.5300},{-1.0800});
	\coordinate (zono_in_proj_p_9) at ({0.0700},{-0.8800});
	
	\fill [fill=my-full-blue!60, opacity=1, rounded corners=0mm] (zono_in_proj_p_0) -- (zono_in_proj_p_1) -- (zono_in_proj_p_2) -- (zono_in_proj_p_3) -- (zono_in_proj_p_4) -- (zono_in_proj_p_5) -- (zono_in_proj_p_6) -- (zono_in_proj_p_7) -- (zono_in_proj_p_8) -- (zono_in_proj_p_9)  -- cycle;
	
	\coordinate (zono_in_2_head) at ({0.9200},{0.9500});
	\coordinate (zono_in_2_p_0) at ({1.0700},{0.0000});
	\coordinate (zono_in_2_p_1) at ({2.6700},{2.2000});
	\coordinate (zono_in_2_p_2) at ({2.6700},{2.8000});
	\coordinate (zono_in_2_p_3) at ({2.5700},{2.8000});
	\coordinate (zono_in_2_p_4) at ({1.3700},{2.2000});
	\coordinate (zono_in_2_p_5) at ({0.7700},{1.9000});
	\coordinate (zono_in_2_p_6) at ({-0.8000},{-0.3000});
	\coordinate (zono_in_2_p_7) at ({-0.8000},{-0.9000});
	\coordinate (zono_in_2_p_8) at ({-0.7300},{-0.9000});
	
	\fill [fill=my-full-orange!50, opacity=1, rounded corners=0mm] (zono_in_2_p_0) -- (zono_in_2_p_1) -- (zono_in_2_p_2) -- (zono_in_2_p_3) -- (zono_in_2_p_4) -- (zono_in_2_p_5) -- (zono_in_2_p_6) -- (zono_in_2_p_7) -- (zono_in_2_p_8)  -- cycle;

	\coordinate (z_p_0) at ({2.3},{1.9});
	\coordinate (z_p_1) at ({1},{0.9});
	\coordinate (z_p_2) at ({0},{0.8});
	\coordinate (z_p_3) at ({0},{0.8});
	\coordinate (z_p_4) at ({-0.5},{-0.5});
	\coordinate (z_p_5) at ({1},{0.3});
	\fill [fill=my-full-red!50, opacity=1, rounded corners=0mm] (z_p_0) -- (z_p_1) -- (z_p_2) -- (z_p_3) -- (z_p_4) -- (z_p_5) -- cycle;


	

	\node ()[minimum height=0cm, anchor=south east, scale=1.2] at ($(zono_in_proj_p_3)+(0.02,-0.10)$) {$\hat{\S}_{n+1}$};	
	\node ()[minimum height=0cm, anchor=south east, scale=1.2] at (0.7,0) {$\S^{*}$};
	\end{tikzpicture}
	

	
};

	\draw[->] ($(input_state.north)+(1.93,-1.32)$)  to [out=30,in=150, looseness=1] ($(output_state.north)+(-0.1,-1.06)$);
	\node ()[minimum height=0, anchor=south, align=center] at ($(input_state.east)!0.50!(output_state.west)+(0.5,1.50)$) {$\vg^\#_\alpha(\hat{\X},\hat{\S}_{n})$};	


	\draw [<-, draw=black!80] ($(input_state.east)+(-1.36,0.0)$) -- ($(output_state.west)+(0.85,0.0)$);
	\node ()[minimum height=0, anchor=south, align=center] at ($(input_state.east)!0.50!(output_state.west)$) {$\hat{\S}_{n+1} \sqsubseteq \hat{\S}_{n}$};


	\draw[<-] ($(output_state.south)+(-1.8,0.52)$)  to [out=210,in=330, looseness=1] ($(input_state.south)+(-1.0,0.76)$);
	\node ()[minimum height=0, anchor=south, align=center] at ($(input_state.east)!0.50!(output_state.west)+(-1.8,-2.02)$) {$\vg_\alpha(\gamma(\hat{\X}),\gamma(\hat{\S}_{n+1}))$};

	

	\node ()[anchor=north, align=center] at (-1.1*\dx, -2.4) { Input to iteration step};	
	\node ()[anchor=north, align=center] at (-0.1*\dx, -2.4) { Output of iteration step};	

\end{tikzpicture}


==> mzono_vis.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}


	\node () [rectangle, minimum height=3cm, align=center, scale=0.7, rounded corners=2pt,
	anchor=center] at (11, 1) {
		\begin{tikzpicture}

			\coordinate (box_head) at ({1.0000},{1.0000});
			\coordinate (box_p_0) at ({-4.3000},{-1.5000});
			\coordinate (box_p_1) at ({6.3000},{-1.5000});
			\coordinate (box_p_2) at ({6.3000},{3.5000});
			\coordinate (box_p_3) at ({-4.3000},{3.5000});
			

			\fill [fill=orange!50, opacity=0.6, rounded corners=0mm] (box_p_0) -- (box_p_1) -- (box_p_2) -- (box_p_3)  -- cycle;
			\coordinate (zono3_head) at ({1.0000},{1.0000});
			\coordinate (zono3_p_0) at ({-5.0143},{1.2925});
			\coordinate (zono3_p_1) at ({-3.8695},{-2.5420});
			\coordinate (zono3_p_2) at ({7.0143},{0.7075});
			\coordinate (zono3_p_3) at ({5.8695},{4.5420});
			
			\fill [fill=purple!50, opacity=0.8, rounded corners=0mm] (zono3_p_0) -- (zono3_p_1) -- (zono3_p_2) -- (zono3_p_3)  -- cycle;
			\coordinate (zono2_head) at ({1.0000},{1.0000});
			\coordinate (zono2_p_0) at ({-4.4112},{1.4726});
			\coordinate (zono2_p_1) at ({-4.4112},{-0.7274});
			\coordinate (zono2_p_2) at ({-4.0495},{-1.9389});
			\coordinate (zono2_p_3) at ({-1.8495},{-1.9389});
			\coordinate (zono2_p_4) at ({6.4112},{0.5274});
			\coordinate (zono2_p_5) at ({6.4112},{2.7274});
			\coordinate (zono2_p_6) at ({6.0495},{3.9389});
			\coordinate (zono2_p_7) at ({3.8495},{3.9389});
			
			
			\fill [fill=green!55, opacity=0.8, rounded corners=0mm] (zono2_p_0) -- (zono2_p_1) -- (zono2_p_2) -- (zono2_p_3) -- (zono2_p_4) -- (zono2_p_5) -- (zono2_p_6) -- (zono2_p_7)  -- cycle;
			\coordinate (zono_head) at ({1.0000},{1.0000});
			\coordinate (zono_p_0) at ({-4.3000},{1.1000});
			\coordinate (zono_p_1) at ({-4.3000},{-1.1000});
			\coordinate (zono_p_2) at ({-3.9000},{-1.5000});
			\coordinate (zono_p_3) at ({-1.7000},{-1.5000});
			\coordinate (zono_p_4) at ({2.3000},{-0.7000});
			\coordinate (zono_p_5) at ({6.3000},{0.9000});
			\coordinate (zono_p_6) at ({6.3000},{3.1000});
			\coordinate (zono_p_7) at ({5.9000},{3.5000});
			\coordinate (zono_p_8) at ({3.7000},{3.5000});
			\coordinate (zono_p_9) at ({-0.3000},{2.7000});

			
			\fill [fill=blue!60, opacity=0.8, rounded corners=0mm] (zono_p_0) -- (zono_p_1) -- (zono_p_2) -- (zono_p_3) -- (zono_p_4) -- (zono_p_5) -- (zono_p_6) -- (zono_p_7) -- (zono_p_8) -- (zono_p_9)  -- cycle;

			\draw[->,opacity=0.7,line width=1] (zono_head) -- +(0,1.5) ;
			\draw[->,opacity=0.7,line width=1] (zono_head) -- +(1.5,0) ;
			
			\node [align=center, minimum height=0cm, scale=2.3] at (2.6,1.4) {$x_1$};
			\node [align=center, minimum height=0cm, scale=2.3] at (1.5,2.6) {$x_2$};
			
		\end{tikzpicture}
		
	};

\end{tikzpicture}
